Off-shell pion electromagnetic form factor from a gauge-invariant Nambu-Jona-Lasinio model

The off--shell electromagnetic vertex function of pions and kaons is studied in a bosonized Nambu--Jona-Lasinio model with a gauge--invariant proper--time cutoff. The slope of the pion form factor with respect to the pion 4--momentum is found to be equal to the on--shell pion charge radius in the chiral limit. The off--shell slope of the $K^0$ form factor is zero, that of the $K^\pm$ about 15\% smaller than that of the pion. We compare our results with those of a recent calculation in chiral perturbation theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% END LATEX
%
%
% BEGIN POSTSCRIPT
%
% FIG. 1 FOR PAPER 'OFF-SHELL PION ELECTROMAGNETIC FORM FACTOR FROM A
% GAUGE-INVARIANT NAMBU--JONA--LASINIO MODEL' BY C. WEISS
%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
535 1283 m
535 2491 l
1915 2491 l
1915 1283 l
535 1283 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
535 1283 m
535 1298 l
1046 1283 m
1046 1298 l
1557 1283 m
1557 1298 l
535 2491 m
535 2476 l
1046 2491 m
1046 2476 l
1557 2491 m
1557 2476 l
stroke
535 1283 m
535 1313 l
1046 1283 m
1046 1313 l
1557 1283 m
1557 1313 l
535 2491 m
535 2461 l
1046 2491 m
1046 2461 l
1557 2491 m
1557 2461 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
535 1207 m
gsave
535 1207 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
1557 1207 m
gsave
1557 1207 translate
0 rotate
0 -30  m
(0.2) CS
(0.2) show
grestore
7 setlinewidth
535 1887 m
550 1887 l
535 2491 m
550 2491 l
535 1283 m
550 1283 l
1915 1887 m
1900 1887 l
1915 2491 m
1900 2491 l
1915 1283 m
1900 1283 l
stroke
535 1887 m
565 1887 l
535 2491 m
565 2491 l
535 1283 m
565 1283 l
1915 1887 m
1885 1887 l
1915 2491 m
1885 2491 l
1915 1283 m
1885 1283 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
476 1887 m
gsave
476 1887 translate
0 rotate
0 -30  m
(1) RJ
(1) show
grestore
476 2491 m
gsave
476 2491 translate
0 rotate
0 -30  m
(1.25) RJ
(1.25) show
grestore
476 1283 m
gsave
476 1283 translate
0 rotate
0 -30  m
(0.75) RJ
(0.75) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
535 1887 m
535 1887 l
537 1887 l
539 1887 l
543 1887 l
547 1887 l
553 1887 l
560 1888 l
567 1888 l
576 1888 l
586 1889 l
596 1889 l
608 1890 l
621 1891 l
635 1892 l
650 1893 l
665 1894 l
682 1895 l
700 1897 l
719 1899 l
739 1901 l
760 1903 l
782 1905 l
805 1908 l
829 1911 l
854 1915 l
880 1918 l
907 1923 l
935 1928 l
964 1933 l
995 1939 l
1026 1946 l
1058 1953 l
1091 1961 l
1125 1971 l
1161 1981 l
1197 1993 l
1234 2005 l
1273 2020 l
1312 2036 l
1352 2054 l
1394 2074 l
1436 2097 l
1480 2122 l
1524 2151 l
1570 2184 l
1616 2221 l
1664 2264 l
1712 2313 l
1762 2371 l
1812 2438 l
1847 2491 l
stroke
1 setlinewidth
5 setlinewidth
[40 20] 0 setdash
535 1887 m
535 1887 l
537 1888 l
539 1889 l
543 1892 l
547 1895 l
553 1898 l
560 1902 l
567 1907 l
576 1913 l
586 1919 l
596 1926 l
608 1934 l
621 1943 l
635 1952 l
650 1963 l
665 1974 l
682 1986 l
700 1999 l
719 2013 l
739 2028 l
760 2045 l
782 2062 l
805 2081 l
829 2101 l
854 2123 l
880 2146 l
907 2171 l
935 2198 l
964 2226 l
995 2257 l
1026 2290 l
1058 2325 l
1091 2364 l
1125 2405 l
1161 2449 l
1192 2491 l
stroke
[] 0 setdash
1 setlinewidth
11 setlinewidth
535 1887 m
551 1875 l
567 1865 l
585 1854 l
602 1845 l
620 1835 l
638 1826 l
657 1817 l
675 1809 l
695 1800 l
714 1792 l
734 1785 l
755 1778 l
775 1770 l
796 1764 l
818 1757 l
839 1751 l
861 1745 l
884 1739 l
906 1733 l
929 1728 l
952 1723 l
976 1718 l
1000 1713 l
1024 1708 l
1049 1704 l
1073 1700 l
1099 1696 l
1124 1692 l
1150 1688 l
1176 1684 l
1202 1681 l
1229 1678 l
1255 1674 l
1283 1671 l
1310 1669 l
1338 1666 l
1366 1663 l
1394 1661 l
1423 1658 l
1451 1656 l
1480 1654 l
1510 1652 l
1539 1650 l
1569 1648 l
1599 1646 l
1630 1644 l
1660 1643 l
1691 1641 l
1722 1640 l
1754 1639 l
1786 1637 l
1817 1636 l
1850 1635 l
1882 1634 l
1915 1633 l
stroke
1 setlinewidth
11 setlinewidth
[40 20] 0 setdash
535 1887 m
551 1877 l
567 1867 l
585 1858 l
602 1849 l
620 1840 l
638 1831 l
657 1822 l
675 1813 l
695 1805 l
714 1796 l
734 1788 l
755 1780 l
775 1772 l
796 1764 l
818 1756 l
839 1748 l
861 1740 l
884 1733 l
906 1725 l
929 1718 l
952 1710 l
976 1703 l
1000 1696 l
1024 1688 l
1049 1681 l
1073 1674 l
1099 1667 l
1124 1660 l
1150 1653 l
1176 1647 l
1202 1640 l
1229 1633 l
1255 1627 l
1283 1620 l
1310 1613 l
1338 1607 l
1366 1600 l
1394 1594 l
1423 1588 l
1451 1581 l
1480 1575 l
1510 1569 l
1539 1563 l
1569 1556 l
1599 1550 l
1630 1544 l
1660 1538 l
1691 1532 l
1722 1526 l
1754 1520 l
1786 1514 l
1817 1508 l
1850 1502 l
1882 1496 l
1915 1491 l
stroke
[] 0 setdash
1 setlinewidth
11 setlinewidth
[40 20 12 20] 0 setdash
535 1887 m
551 1871 l
567 1856 l
585 1841 l
602 1827 l
620 1812 l
638 1799 l
657 1785 l
675 1772 l
695 1759 l
714 1746 l
734 1734 l
755 1722 l
775 1710 l
796 1698 l
818 1686 l
839 1675 l
861 1664 l
884 1653 l
906 1643 l
929 1632 l
952 1622 l
976 1612 l
1000 1602 l
1024 1592 l
1049 1582 l
1073 1573 l
1099 1563 l
1124 1554 l
1150 1545 l
1176 1536 l
1202 1528 l
1229 1519 l
1255 1511 l
1283 1502 l
1310 1494 l
1338 1486 l
1366 1478 l
1394 1470 l
1423 1462 l
1451 1454 l
1480 1447 l
1510 1439 l
1539 1432 l
1569 1425 l
1599 1418 l
1630 1411 l
1660 1404 l
1691 1397 l
1722 1390 l
1754 1383 l
1786 1377 l
1817 1370 l
1850 1364 l
1882 1357 l
1915 1351 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
535 1887 m
1915 1887 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
621 1198 m
gsave
621 1198 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Symbol findfont
95 scalefont
 setfont
(p) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
48 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(ph) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1761 1198 m
gsave
1761 1198 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(K) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
(ph) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
800 1089 m
gsave
800 1089 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(m) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
60 scalefont
 setfont
0 18 rmoveto
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Symbol findfont
48 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(2) show
/Times-Italic findfont
60 scalefont
 setfont
0 -36 rmoveto
/Times-Italic findfont
72 scalefont
 setfont
/Times-Italic findfont
84 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(, ) show
(m) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(K) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(2) show
/Times-Italic findfont
60 scalefont
 setfont
0 -36 rmoveto
/Times-Italic findfont
72 scalefont
 setfont
/Times-Italic findfont
84 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
( /) show
/Times-Roman findfont
95 scalefont
 setfont
(GeV) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
48 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(2) show
/Times-Italic findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1097 2309 m
gsave
1097 2309 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(s) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
0 -36 rmoveto
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
48 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Symbol findfont
48 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(+) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1659 2201 m
gsave
1659 2201 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(r) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
(p) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Symbol findfont
48 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(+) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1455 1766 m
gsave
1455 1766 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(r) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(K) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(+) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1685 1766 m
gsave
1685 1766 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(s) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(K) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(+) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1198 1400 m
gsave
1198 1400 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Italic findfont
95 scalefont
 setfont
(r) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
(K) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
48 scalefont
 setfont
(0) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
602 806 m
gsave
602 806 translate
0 rotate
0 -20  m
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
84 scalefont
 setfont
/Helvetica findfont
95 scalefont
 setfont
/Times-Roman findfont
95 scalefont
 setfont
(Fig. 1) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
640 1453 m
640 1295 l
631 1316 l
640 1295 m
650 1316 l
stroke
1 setlinewidth
7 setlinewidth
1784 1453 m
1784 1295 l
1775 1316 l
1784 1295 m
1794 1316 l
stroke
1 setlinewidth
3 setlinewidth
1262 1503 m
1232 1442 l
stroke
1 setlinewidth
3 setlinewidth
1659 1754 m
1579 1553 l
stroke
1 setlinewidth
3 setlinewidth
1415 1753 m
1371 1664 l
stroke
1 setlinewidth
showpage
%%Trailer
%%BoundingBox: 128 307 459 597
%
% END POSTSCRIPT
%
